Verification of Autonomous Systems with Optimal Controllers

This paper considers the problem of reachability analysis of control systems with optimal controllers, as a first step towards verifying the safety and correctness of such systems. Despite their appeal in guaranteeing task satisfaction through cost minimization, optimal controllers are often challenging to assure. In particular, as system dynamics grow in complexity, solving the resulting optimization problem may be difficult, especially given time and computation constraints on real platforms. Thus, it is essential to verify that, even if the optimal solution is not always found, such controllers still accomplish the high-level control objective. In this paper, we focus on gradient descent algorithms and design a reachability algorithm by treating gradient descent as a separate (digital) dynamical system, embedded in the original (physical) dynamical system, with controls as part of the state. We evaluate the feasibility of the proposed method on two control systems, a two-dimensional quadrotor and a cartpole.

==> figs/transition_system.tex <==
\documentclass[tikz,border=10pt]{standalone}
 % \documentclass[class=scrreprt,tikz, border=10pt]{standalone} 
\usetikzlibrary{automata, positioning, arrows.meta, fit}
\begin{document}
\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 3cm, inner/.style={circle, draw, minimum size=1.25cm, font=\Large}]]
    % --- Main Locations ---
    % Anchor top-left coordinate for the entire structure
    \coordinate (topleft) at (0,0);

    % --- Plant Box (Top Row) ---
    % Define relative spacing and position for inner nodes
    \node[inner] (x)  {\(P_1\)};
    \node[inner, right=of x] (xp) {\(P_2\)};
    % Place the Plant title midway above the nodes
    \path (x) -- (xp) node[midway, yshift=1.8cm] (plantTitle) {Plant};
    % Define the dashed blue bounding box
    \node[draw=blue, dashed, inner xsep=1.2cm, inner ysep=0.3cm, fit=(x) (xp) (plantTitle)] (plantBox) {};

    % --- GradientDescent Box (Bottom Row) ---
    % Space the entire bottom box significantly below the top one
    \node[inner, below= of x] (zK)  {\(GD_T\)};
    % \node[right=of zK] (dots){\(\dots\)};
    \node[inner, right=of zK] (z2) {\(GD_2\)};
    \path (zK) -- (z2) node[midway] (dots) {\(\dots\)};
    \node[inner, right=of z2] (z1) {\(GD_1\)};
    \node[inner, right=of xp] (init) {\(init\)};
    % Place the GradientDescent title midway above the nodes
    \path (zK) -- (z1) node[midway, yshift=2.2cm] (gdTitle) {Gradient Descent};
    % Define the dashed red bounding box
    \node[draw=red, dashed, inner xsep=1.8cm, inner ysep=0.45cm, fit=(zK) (z1) (gdTitle)] (gdBox) {};

    % --- Internal Connections ---
    % Connections inside Plant box
    \path[->] (x) edge node[above, yshift=0.65cm] {\(x := f(x, u)\)} (xp);
    \path[->] (xp) edge node[above, yshift=0.65cm] {\(z := [z_0, \dots, z_H]:=0\)} (init);
    
    % Connections inside GradientDescent box
    \path[->] (z1) edge node[above, xshift=0.5cm, yshift=+0.65cm] {\(z := z - \alpha \nabla J(x, z)\)} (z2);


    % \path[->, dashed] (z2) edge node[above, yshift=0.7cm] {\(z := z - \alpha \nabla J(x, z)\)} (zK);
    \path[->, dashed] (z2) edge node[above, yshift=0.7cm] {} (dots);
    \path[->, dashed] (dots) edge node[above, yshift=0.65cm] {\(z := z - \alpha \nabla J(x, z)\)} (zK);
    % \path (zK) -- (z2) node[midway, yshift=+0.8cm] (unrolled) {};
    % --- External Curved Connections ---
    % Right side curve from xp down to z1
    \path[->] (init) edge[out=0, in=0, looseness=1.8]
        node[left, pos=0.5, xshift=-0.25cm, align=left] {\(z := z - \alpha \nabla J(x, z)\)}
        (z1);

    % Left side curve from zK up to x
    \path[->] (zK) edge[out=180, in=180, looseness=1.8]
        node[right, pos=0.5, xshift=+0.5cm, align=left] {\(u := z_{1}\)}
        (x);

    % --- Formula Text ---
    % Formula placed relative to the bottom box nodes
    % \node[anchor=north west, yshift=-0.8cm] at (z1.south west) (formula) {\(z_1 \leftarrow z_0 - \alpha \nabla J(x', z_0)\)};

    % --- Outer Border ---
    % After everything is placed, fit an outer node to the entire bounding box and draw it.
    % We use backgrounds library to ensure it's drawn behind everything if needed, 
    % though just a normal fit and draw works here.
    % \begin{scope}[on background layer]
    %     \node[draw, thin, inner sep=1cm, fit=(plantBox) (gdBox) (formula)] (outerBox) {};
    % \end{scope}

\end{tikzpicture}
\end{document}
